Time-Embedded Algorithm Unrolling for Computational MRI

Algorithm unrolling methods have proven powerful for solving the regularized least squares problem in computational magnetic resonance imaging (MRI). These approaches unfold an iterative algorithm with a fixed number of iterations, typically alternating between a neural network-based proximal operator for regularization, a data fidelity operation and auxiliary updates with learnable parameters. While the connection to optimization methods dictate that the proximal operator network should be shared across unrolls, this can introduce artifacts or blurring. Heuristically, practitioners have shown that using distinct networks may be beneficial, but this significantly increases the number of learnable parameters, making it challenging to prevent overfitting. To address these shortcomings, by taking inspirations from proximal operators with varying thresholds in approximate message passing (AMP) and the success of time-embedding in diffusion models, we propose a time-embedded algorithm unrolling scheme for inverse problems. Specifically, we introduce a novel perspective on the iteration-dependent proximal operation in vector AMP (VAMP) and the subsequent Onsager correction in the context of algorithm unrolling, framing them as a time-embedded neural network. Similarly, the scalar weights in the data fidelity operation and its associated Onsager correction are cast as time-dependent learnable parameters. Our extensive experiments on the fastMRI dataset, spanning various acceleration rates and datasets, demonstrate that our method effectively reduces aliasing artifacts and mitigates noise amplification, achieving state-of-the-art performance. Furthermore, we show that our time-embedding strategy extends to existing algorithm unrolling approaches, enhancing reconstruction quality without increasing the computational complexity significantly.

==> algs_and_tables/alg_proposed.tex <==
\begin{algorithm}[H]
  \caption{\bf Time-embedded Unrolling Algorithms}
  \begin{algorithmic}[1]
    \REQUIRE $T, \text{ } \mathbf{E}_\Omega, \text{ } \mathbf{y}_\Omega$
    \vspace{0.5ex}
    \STATE Initialize $ \mathbf{r^{0}} \text{ and } \mu^{0}, \rho^{0} \geq 0$
    
        \FOR {$t = 1,...,T$}
        \vspace{1ex}
            \STATE $ \mathbf{x}^{t+1} = (\mathbf{E}^H_\Omega \mathbf{E}_\Omega + \mu^t \mathbf{I})^{-1} (\mathbf{E}_\Omega^H \mathbf{y}_\Omega + \mu^t \mathbf{r}^t),$
            \vspace{0.3ex}
            \STATE $ \mathbf{u^{t+1}} = \mathbf{x}^{t+1} + \mathbf{\rho}^t(\mathbf{x}^{t+1}-\mathbf{r}^t), $
            \vspace{0.3ex}
            \STATE $ \mathbf{r}^{t+1} = \text{prox}_\mathcal{R}(\mathbf{u^{t+1}}, \alpha^t, \beta^t, t)$ 
        \ENDFOR
   
    \RETURN{} $\mathbf{x}^{(T)}$
  \end{algorithmic}
  \label{algo:alg_proposed}
\end{algorithm}
\vspace{-0.2cm}
